Algorithms for Parallel Shared-Memory Sparse Matrix-Vector Multiplication on Unstructured Matrices

The sparse matrix-vector (SpMV) multiplication is an important computational kernel, but it is notoriously difficult to execute efficiently. This paper investigates algorithm performance for unstructured sparse matrices, which are more common than ever because of the trend towards large-scale data collection. The development of an SpMV multiplication algorithm for this type of data is hard due to two factors. First, parallel load balancing issues arise because of the unpredictable nonzero structure. Secondly, SpMV multiplication algorithms are inevitably memory-bound because the sparsity causes a low arithmetic intensity. Three state-of-the-art algorithms for parallel SpMV multiplication on shared-memory systems are discussed. Six new hybrid algorithms are developed which combine optimization techniques of the current algorithms. These techniques include parallelization strategies, storage formats, and nonzero orderings. A modern and high-performance implementation of all discussed algorithms is provided as open-source software. Using this implementation the algorithms are compared. Furthermore, SpMV multiplication algorithms require the matrix to be stored in a specific storage format. Therefore, the conversion time between these storage formats is also analyzed. Both tests are performed for multiple unstructured sparse matrices on different machines: two multi-CPU and two single-CPU architectures. We show that one of the newly developed algorithms outperforms the current state-of-the-art by 19% on one of the multi-CPU architectures. When taking conversion time into consideration, we show that 472 SpMV multiplications are needed to cover the cost of converting to a new storage format for one of the hybrid algorithms on a multi-CPU machine.

==> HilbertRecursion.tex <==
\begin{figure}
    \centering
    \resizebox{0.55\textwidth}{!}{%
        \begin{tikzpicture}
            % First Matrix (0,0) -> (4,4)
            \draw (0,0) rectangle (2,2);
            \draw (2,2) rectangle (4,4);
            \draw (0,2) rectangle (2,4);
            \draw (2,0) rectangle (4,2);
            \draw [dashed] (1,0) -- (1,4);
            \draw [dashed] (3,0) -- (3,4);
            \draw [dashed] (0,1) -- (4,1);
            \draw [dashed] (0,3) -- (4,3);
    
            % Second matrix (4.5,0) -> (8.5,4)
            \foreach \x in {0,...,3} {
                \foreach \y in {0,...,3} {
                    \draw (4.5+\x, \y) rectangle (5.5+\x, 1+\y);
                    \draw [dashed] (4.5+\x, 0.5+\y) -- (5.5+\x, 0.5+\y);
                    \draw [dashed] (5+\x, \y) -- (5+\x, 1+\y);
                }
            }
        
            % Hilbert curve in the first matrix
            \draw [line width=0.2mm, blue] (0.5,3.5) -- (1.5,3.5) -- (1.5,2.5) -- (0.5,2.5) -- (0.5,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (2.5,1.5) -- (2.5,0.5) -- (3.5,0.5) -- (3.5,2.5) -- (2.5,2.5) -- (2.5,3.5) -- (3.5,3.5);
            \draw [line width=0.8mm, red] (1,3) -- (1,1) -- (3,1) -- (3,3);
            
        
            % Hilbert curve in the second matrix
            \draw [line width=0.2mm, blue, shift={(4.5, 0)}] (0.25, 3.75) -- (0.25, 3.25) -- (0.75, 3.25) -- (0.75, 3.75) -- (1.75, 3.75) -- (1.75, 3.25) -- (1.25, 3.25) -- (1.25, 2.75) -- (1.75, 2.75) -- (1.75, 2.25) -- (0.75, 2.25) -- (0.75, 2.75) -- (0.25, 2.75) -- (0.25, 1.75) -- (0.75, 1.75) -- (0.75, 1.25) -- (0.25, 1.25) -- (0.25, 0.25) -- (0.75, 0.25) -- (0.75, 0.75) -- (1.25, 0.75) -- (1.25, 0.25) -- (1.75, 0.25) -- (1.75, 1.25) -- (1.25, 1.25) -- (1.25, 1.75) -- (2.75, 1.75) -- (2.75, 1.25) -- (2.25, 1.25) -- (2.25, 0.25) -- (2.75, 0.25) -- (2.75, 0.75) -- (3.25, 0.75) -- (3.25, 0.25) -- (3.75, 0.25) -- (3.75, 1.25) -- (3.25, 1.25) -- (3.25, 1.75) -- (3.75, 1.75) -- (3.75, 2.75) -- (3.25, 2.75) -- (3.25, 2.25) -- (2.25, 2.25) -- (2.25, 2.75) -- (2.75, 2.75) -- (2.75, 3.25) -- (2.25, 3.25) -- (2.25, 3.75) -- (3.25, 3.75) -- (3.25, 3.25) -- (3.75, 3.25) -- (3.75, 3.75);
            \draw [line width=0.8mm, red] (4.5+0.5,3.5) -- (4.5+1.5,3.5) -- (4.5+1.5,2.5) -- (4.5+0.5,2.5) -- (4.5+0.5,0.5) -- (4.5+1.5,0.5) -- (4.5+1.5,1.5) -- (4.5+2.5,1.5) -- (4.5+2.5,0.5) -- (4.5+3.5,0.5) -- (4.5+3.5,2.5) -- (4.5+2.5,2.5) -- (4.5+2.5,3.5) -- (4.5+3.5,3.5);
                    
        \end{tikzpicture}
    }
    \caption{Hilbert curve projected on a two-by-two, four-by-four and eight-by-eight matrix.}\label{fig:Hilbert}
\end{figure}

==> ZMortonRecursion.tex <==
\begin{figure}
    \centering
    \resizebox{0.55\textwidth}{!}{%
        \begin{tikzpicture}
            % First Matrix (0,0) -> (4,4)
            \draw (0,0) rectangle (2,2);
            \draw (2,2) rectangle (4,4);
            \draw (0,2) rectangle (2,4);
            \draw (2,0) rectangle (4,2);
            \draw [dashed] (1,0) -- (1,4);
            \draw [dashed] (3,0) -- (3,4);
            \draw [dashed] (0,1) -- (4,1);
            \draw [dashed] (0,3) -- (4,3);
    
            % Second matrix (4.5,0) -> (8.5,4)
            \foreach \x in {0,...,3} {
                \foreach \y in {0,...,3} {
                    \draw (4.5+\x, \y) rectangle (5.5+\x, 1+\y);
                    \draw [dashed] (4.5+\x, 0.5+\y) -- (5.5+\x, 0.5+\y);
                    \draw [dashed] (5+\x, \y) -- (5+\x, 1+\y);
                }
            }
        
            % Hilbert curve in the first matrix
            \draw [line width=0.2mm, blue] (0.5,3.5) -- (1.5,3.5) -- (0.5,2.5) -- (1.5,2.5) -- (2.5,3.5) -- (3.5,3.5) -- (2.5,2.5) -- (3.5,2.5) -- (0.5,1.5) -- (1.5,1.5) -- (0.5,0.5) -- (1.5,0.5) -- (2.5,1.5) -- (3.5,1.5) -- (2.5,0.5) -- (3.5,0.5);
            \draw [line width=0.8mm, red] (1,3) -- (3,3) -- (1,1) -- (3,1);
            
        
            % Hilbert curve in the second matrix
            \draw [line width=0.2mm, blue, shift={(4.5, 0)}] (0.25, 3.75) -- (0.75, 3.75) -- (0.25, 3.25) -- (0.75, 3.25) -- (1.25, 3.75) -- (1.75, 3.75) -- (1.25, 3.25) -- (1.75, 3.25) -- (0.25, 2.75) -- (0.75, 2.75) -- (0.25, 2.25) -- (0.75, 2.25) -- (1.25, 2.75) -- (1.75, 2.75) -- (1.25, 2.25) -- (1.75, 2.25) -- (2.25, 3.75) -- (2.75, 3.75) -- (2.25, 3.25) -- (2.75, 3.25) -- (3.25, 3.75) -- (3.75, 3.75) -- (3.25, 3.25) -- (3.75, 3.25) -- (2.25, 2.75)-- (2.75, 2.75) -- (2.25, 2.25) -- (2.75, 2.25) -- (3.25, 2.75) -- (3.75, 2.75) -- (3.25, 2.25) -- (3.75, 2.25);
            \draw [line width=0.2mm, blue, shift={(4.5, -2)}] (0.25, 3.75) -- (0.75, 3.75) -- (0.25, 3.25) -- (0.75, 3.25) -- (1.25, 3.75) -- (1.75, 3.75) -- (1.25, 3.25) -- (1.75, 3.25) -- (0.25, 2.75) -- (0.75, 2.75) -- (0.25, 2.25) -- (0.75, 2.25) -- (1.25, 2.75) -- (1.75, 2.75) -- (1.25, 2.25) -- (1.75, 2.25) -- (2.25, 3.75) -- (2.75, 3.75) -- (2.25, 3.25) -- (2.75, 3.25) -- (3.25, 3.75) -- (3.75, 3.75) -- (3.25, 3.25) -- (3.75, 3.25) -- (2.25, 2.75)-- (2.75, 2.75) -- (2.25, 2.25) -- (2.75, 2.25) -- (3.25, 2.75) -- (3.75, 2.75) -- (3.25, 2.25) -- (3.75, 2.25);
            \draw [line width=0.2mm, blue, shift={(4.5, 0)}] (3.75, 2.25) -- (0.25, 1.75);
            \draw [line width=0.8mm, red, shift={(4.5, 0)}] (0.5,3.5) -- (1.5,3.5) -- (0.5,2.5) -- (1.5,2.5) -- (2.5,3.5) -- (3.5,3.5) -- (2.5,2.5) -- (3.5,2.5) -- (0.5,1.5) -- (1.5,1.5) -- (0.5,0.5) -- (1.5,0.5) -- (2.5,1.5) -- (3.5,1.5) -- (2.5,0.5) -- (3.5,0.5);
                    
        \end{tikzpicture}
    }
    \caption{Z-Morton curve projected on a two-by-two, four-by-four and eight-by-eight matrix.}\label{fig:ZMorton}
\end{figure}

==> merge.tex <==
\begin{figure}
    \centering
    \resizebox{0.6\linewidth}{!}{%
        \begin{tikzpicture}
            % Matrix
            \draw[step=1, gray, very thin] (0,0) grid (8,4);

            % List A
            \node[align=center] at (4, 6.1) {\textbf{List A}};
            \draw[fill=gray, fill opacity=0.2] (0, 4.75) rectangle (1, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{1}};
            \draw[fill=gray, fill opacity=0.2] (1, 4.75) rectangle (2, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{2}};
            \draw[fill=gray, fill opacity=0.2] (2, 4.75) rectangle (3, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{3}};
            \draw                              (3, 4.75) rectangle (4, 5.75) node[pos=0.5, teal]                 {\textbf{4}};
            \draw                              (4, 4.75) rectangle (5, 5.75) node[pos=0.5, teal]                 {\textbf{5}};
            \draw[fill=gray, fill opacity=0.2] (5, 4.75) rectangle (6, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{6}};
            \draw[fill=gray, fill opacity=0.2] (6, 4.75) rectangle (7, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{7}};
            \draw[fill=gray, fill opacity=0.2] (7, 4.75) rectangle (8, 5.75) node[pos=0.5, teal, fill opacity=1] {\textbf{8}};

            % List B
            \node[align=center, rotate=-90] at (10.1, 2) {\textbf{List B}};
            \draw[fill=gray, fill opacity=0.2] (8.75, 0) rectangle (9.75, 1) node[pos=0.5, purple, fill opacity=1] {\textbf{9}};
            \draw                              (8.75, 1) rectangle (9.75, 2) node[pos=0.5, purple]                 {\textbf{5}};
            \draw                              (8.75, 2) rectangle (9.75, 3) node[pos=0.5, purple]                 {\textbf{3}};
            \draw[fill=gray, fill opacity=0.2] (8.75, 3) rectangle (9.75, 4) node[pos=0.5, purple, fill opacity=1] {\textbf{3}};

            % Diagonals + coloring
            \draw[draw opacity=0, fill=gray, fill opacity=0.2] (0, 0) -- (4, 4) -- (0, 4);
            \draw[draw opacity=0, fill=gray, fill opacity=0.2] (4, 0) -- (8, 4) -- (8, 0);

            % Path
            \draw[yellow!80!gray, line width=3pt] (0,4) -- node[below, teal, font=\small]   {\textbf{1}} (1,4);
            \draw[yellow!80!gray, line width=3pt] (1,4) -- node[below, teal, font=\small]   {\textbf{2}} (2,4);
            \draw[yellow!80!gray, line width=3pt] (2,4) -- node[below, teal, font=\small]   {\textbf{3}} (3,4);
            \draw[yellow!80!gray, line width=3pt] (3,4) -- node[right, purple, font=\small] {\textbf{3}} (3,3);
            \draw[yellow!80!gray, line width=3pt] (3,3) -- node[right, purple, font=\small] {\textbf{3}} (3,2);
            \draw[yellow!80!gray, line width=3pt] (3,2) -- node[below, teal, font=\small]   {\textbf{4}} (4,2);
            \draw[yellow!80!gray, line width=3pt] (4,2) -- node[below, teal, font=\small]   {\textbf{5}} (5,2);
            \draw[yellow!80!gray, line width=3pt] (5,2) -- node[right, purple, font=\small] {\textbf{5}} (5,1);
            \draw[yellow!80!gray, line width=3pt] (5,1) -- node[below, teal, font=\small]   {\textbf{6}} (6,1);
            \draw[yellow!80!gray, line width=3pt] (6,1) -- node[below, teal, font=\small]   {\textbf{7}} (7,1);
            \draw[yellow!80!gray, line width=3pt] (7,1) -- node[below, teal, font=\small]   {\textbf{8}} (8,1);
            \draw[yellow!80!gray, line width=3pt] (8,1) -- node[right, purple, font=\small] {\textbf{9}} (8,0);

            % Coordinate nodes
            \draw[fill=yellow] (0,4) circle (6pt) node[font=\footnotesize] {0};
            \draw[fill=yellow] (1,4) circle (6pt) node[font=\footnotesize] {1};
            \draw[fill=yellow] (2,4) circle (6pt) node[font=\footnotesize] {2};
            \draw[fill=yellow] (3,4) circle (6pt) node[font=\footnotesize] {3};
            \draw[fill=yellow] (3,3) circle (6pt) node[font=\footnotesize] {4};
            \draw[fill=yellow] (3,2) circle (6pt) node[font=\footnotesize] {5};
            \draw[fill=yellow] (4,2) circle (6pt) node[font=\footnotesize] {6};
            \draw[fill=yellow] (5,2) circle (6pt) node[font=\footnotesize] {7};
            \draw[fill=yellow] (5,1) circle (6pt) node[font=\footnotesize] {8};
            \draw[fill=yellow] (6,1) circle (6pt) node[font=\footnotesize] {9};
            \draw[fill=yellow] (7,1) circle (6pt) node[font=\footnotesize] {10};
            \draw[fill=yellow] (8,1) circle (6pt) node[font=\footnotesize] {11};
            \draw[fill=yellow] (8,0) circle (6pt) node[font=\footnotesize] {12};
        \end{tikzpicture}
    }
    \caption{Visual representation of parallel merge-sort using three threads\protect\footnotemark.}\label{fig:SPMV-MergePath}
\end{figure}
